Learning Effective Visual Relationship Detector on 1 GPU

We present our winning solution to the Open Images 2019 Visual Relationship challenge. This is the largest challenge of its kind to date with nearly 9 million training images. Challenge task consists of detecting objects and identifying relationships between them in complex scenes. Our solution has three stages, first object detection model is fine-tuned for the challenge classes using a novel weight transfer approach. Then, spatio-semantic and visual relationship models are trained on candidate object pairs. Finally, features and model predictions are combined to generate the final relationship prediction. Throughout the challenge we focused on minimizing the hardware requirements of our architecture. Specifically, our weight transfer approach enables much faster optimization, allowing the entire architecture to be trained on a single GPU in under two days. In addition to efficient optimization, our approach also achieves superior accuracy winning first place out of over 200 teams, and outperforming the second place team by over $5\%$ on the held-out private leaderboard.

==> class_freq.tikz <==
\usepgfplotslibrary{colorbrewer}

\pgfplotsset{compat=1.11,
    /pgfplots/ybar legend/.style={
    /pgfplots/legend image code/.code={%
       \draw[##1,/tikz/.cd,yshift=-0.25em]
        (0cm,0cm) rectangle (3pt,0.8em);},
   },
}

\def\alpha{0.4}
\def\ms{0.25pt}

\begin{tikzpicture}[font=\Large,scale=0.7]
\definecolor{color0}{rgb}{0.333333333333333,0.52156862745098,0.941176470588235}
\definecolor{color1}{rgb}{0.913725490196078,0.490196078431373,0.490196078431373}

\begin{axis}[
cycle list/Dark2,
legend cell align={left},
xmin=-2, xmax=62,
ymin=-0.005,ymax=0.15,
xtick={0, 20,  40, 60},
ytick={0, 0.05,  0.1, 0.15},
ymajorgrids=true,
xmajorgrids=true,
grid style=dashed,
ylabel={$p(k)$},
xlabel={Class index $k$},
% yticklabels={0.00,0.02,0.04,0.06,0.08,0.10},
yticklabel style={
        /pgf/number format/fixed,
        /pgf/number format/precision=2,
        /pgf/number format/fixed zerofill,
},
scaled y ticks=false,
label style={font=\Large},
no markers,
% only marks,
% mark repeat={5},
% every axis plot/.append style={ultra thick},
legend style={nodes={scale=0.8, transform shape}},
]


% \addplot+[mark=none, line width=1.5] coordinates {
% (0,0.0225136489)(1,0.0225136489)(2,0.0225136489)(3,0.0225136489)(4,0.0225136489)(5,0.0225136489)(6,0.0225136489)(7,0.0225136489)(8,0.0225136489)(9,0.0225136489)(10,0.0225136489)(11,0.0225136489)(12,0.0225136489)(13,0.0225136489)(14,0.0225136489)(15,0.0225136489)(16,0.0225136489)(17,0.0225136489)(18,0.0225136489)(19,0.0225136489)(20,0.0225136489)(21,0.0225136489)(22,0.0225136489)(23,0.0225136489)(24,0.0225136489)(25,0.0225136489)(26,0.0225136489)(27,0.0225136489)(28,0.0225136489)(29,0.0225136489)(30,0.0225136489)(31,0.0225136489)(32,0.0225136489)(33,0.0225136489)(34,0.0225136489)(35,0.01923791298)(36,0.01899026285)(37,0.01724545506)(38,0.0168964935)(39,0.01551190409)(40,0.01546687679)(41,0.01368829853)(42,0.01108797208)(43,0.01062644228)(44,0.009568300782)(45,0.009557043958)(46,0.007170597175)(47,0.007091799403)(48,0.006945460686)(49,0.00614622615)(50,0.005650925874)(51,0.005459559858)(52,0.004074970451)(53,0.003309506388)(54,0.003309506388)(55,0.00316316767)(56,0.001823605561)
% };
% \addlegendentry{$N=2,000$}


\addplot+[mark=*, line width=1.5, mark size=\ms] coordinates {
(0,0.01982632142)(1,0.01982632142)(2,0.01982632142)(3,0.01982632142)(4,0.01982632142)(5,0.01982632142)(6,0.01982632142)(7,0.01982632142)(8,0.01982632142)(9,0.01982632142)(10,0.01982632142)(11,0.01982632142)(12,0.01982632142)(13,0.01982632142)(14,0.01982632142)(15,0.01982632142)(16,0.01982632142)(17,0.01982632142)(18,0.01982632142)(19,0.01982632142)(20,0.01982632142)(21,0.01982632142)(22,0.01982632142)(23,0.01982632142)(24,0.01982632142)(25,0.01982632142)(26,0.01982632142)(27,0.01982632142)(28,0.01982632142)(29,0.01982632142)(30,0.01982632142)(31,0.01982632142)(32,0.01982632142)(33,0.01982632142)(34,0.01982632142)(35,0.01982632142)(36,0.01982632142)(37,0.01982632142)(38,0.01982632142)(39,0.01982632142)(40,0.01982632142)(41,0.01982632142)(42,0.0195289266)(43,0.01871604742)(44,0.01685237321)(45,0.01683254689)(46,0.01262936675)(47,0.0124905825)(48,0.01223284032)(49,0.0108251715)(50,0.009952813355)(51,0.009615765891)(52,0.007177128356)(53,0.005828938499)(54,0.005828938499)(55,0.00557119632)(56,0.003211864071)
};
\addlegendentry{$N=1,000$}


\addplot+[mark=*, line width=1.5, mark size=\ms] coordinates {
(0,0.0357641)(1,0.0357641)(2,0.0357641)(3,0.0357641)(4,0.0357641)(5,0.0357641)(6,0.0357641)(7,0.0357641)(8,0.0357641)(9,0.0357641)(10,0.0357641)(11,0.0357641)(12,0.0357641)(13,0.0357641)(14,0.0357641)(15,0.0357641)(16,0.0357641)(17,0.0357641)(18,0.03420836165)(19,0.0276098852)(20,0.02585386789)(21,0.02290332964)(22,0.02276384965)(23,0.01905153607)(24,0.01900504274)(25,0.01822896177)(26,0.01501734559)(27,0.01274274883)(28,0.01253531705)(29,0.01170201352)(30,0.01082221666)(31,0.01011408748)(32,0.009277207539)(33,0.008923142949)(34,0.008125603519)(35,0.006112084689)(36,0.006033403669)(37,0.005479060119)(38,0.005368191409)(39,0.00492829298)(40,0.00491398734)(41,0.00434891456)(42,0.00352276385)(43,0.00337613104)(44,0.0030399485)(45,0.00303637209)(46,0.00227817317)(47,0.0022531383)(48,0.00220664497)(49,0.00195271986)(50,0.00179535782)(51,0.00173455885)(52,0.00129466042)(53,0.00105146454)(54,0.00105146454)(55,0.00100497121)(56,0.0005793784199)
};
\addlegendentry{$N=10,000$}


\addplot+[mark=*,line width=1.5, mark size=\ms] coordinates {
(0,0.05091774137)(1,0.05091774137)(2,0.05091774137)(3,0.05091774137)(4,0.05091774137)(5,0.05091774137)(6,0.05091774137)(7,0.05091774137)(8,0.05091774137)(9,0.05091774137)(10,0.05091774137)(11,0.05091774137)(12,0.05054706021)(13,0.03092336269)(14,0.0272552486)(15,0.02722673467)(16,0.02634280268)(17,0.02381524599)(18,0.01948112785)(19,0.01572339854)(20,0.01472337409)(21,0.01304308863)(22,0.01296365695)(23,0.01084955233)(24,0.01082307511)(25,0.01038110911)(26,0.008552143841)(27,0.0072567965)(28,0.00713866734)(29,0.006664113991)(30,0.006163083415)(31,0.005759814904)(32,0.005283224845)(33,0.005081590589)(34,0.004627404336)(35,0.0034807368)(36,0.003435929188)(37,0.003120239191)(38,0.003057101192)(39,0.002806585904)(40,0.002798439066)(41,0.00247663894)(42,0.00200615901)(43,0.001922653914)(44,0.001731203207)(45,0.001729166497)(46,0.00129738405)(47,0.001283127083)(48,0.001256649857)(49,0.001112043472)(50,0.001022428247)(51,0.0009878041826)(52,0.000737288895)(53,0.0005987926385)(54,0.0005987926385)(55,0.000572315413)(56,0.0003299469641)
};
\addlegendentry{$N=25,000$}


\addplot+[mark=*,line width=1.5, mark size=\ms] coordinates {
(0,0.4311744127)(1,0.2332281684)(2,0.07540113128)(3,0.05992425693)(4,0.0402675323)(5,0.0266118958)(6,0.0260453425)(7,0.01221493768)(8,0.01220673116)(9,0.008715620032)(10,0.008289185336)(11,0.007870957153)(12,0.00754330455)(13,0.00461479543)(14,0.004067390663)(15,0.004063135435)(16,0.003931223348)(17,0.003554027726)(18,0.002907232977)(19,0.002346454635)(20,0.002197217688)(21,0.001946463145)(22,0.001934609294)(23,0.001619114487)(24,0.001615163203)(25,0.00154920716)(26,0.001276264639)(27,0.001082955682)(28,0.001065326878)(29,0.0009945077156)(30,0.00091973727)(31,0.0008595561797)(32,0.0007884330729)(33,0.0007583425277)(34,0.0006905628148)(35,0.0005194418356)(36,0.0005127550478)(37,0.0004656435881)(38,0.0004562212962)(39,0.0004188360734)(40,0.0004176202938)(41,0.0003695969995)(42,0.0002993857274)(43,0.0002869239864)(44,0.0002583531657)(45,0.0002580492208)(46,0.0001936129019)(47,0.0001914852875)(48,0.0001875340038)(49,0.0001659539159)(50,0.0001525803402)(51,0.0001474132769)(52,0.0001100280541)(53,0.00008935980086)(54,0.00008935980086)(55,0.00008540851714)(56,0.00004923907394)
};
\addlegendentry{$N=\infty$}

\end{axis}
\end{tikzpicture}
